Homomorphism reconfiguration via homotopy

We consider the following problem for a fixed graph H: given a graph G and two H-colorings of G, i.e. homomorphisms from G to H, can one be transformed (reconfigured) into the other by changing one color at a time, maintaining an H-coloring throughout. This is the same as finding a path in the Hom(G,H) complex. For H=K_k this is the problem of finding paths between k-colorings, which was shown to be in P for k<=3 and PSPACE-complete otherwise by Cereceda et al. 2011. We generalize the positive side of this dichotomy by providing an algorithm that solves the problem in polynomial time for any H with no C_4 subgraph. This gives a large class of constraints for which finding solutions to the Constraint Satisfaction Problem is NP-complete, but finding paths in the solution space is P. The algorithm uses a characterization of possible reconfiguration sequences (paths in Hom(G,H)), whose main part is a purely topological condition described in algebraic terms of the fundamental groupoid of H seen as a topological space.

==> figCharacterization.tex <==
\begin{tikzpicture}[scale=0.9]
	\dninegraph;
	\node[G] (v0) at (ha0) {};
	\node[G,label=above:$v_3$] (v1) at (ha1) {};
	\node[G,label=left:$v_2$] (v2) at (ha2) {};
	\node[G,label=left:$v_1$] (v3) at ($(ha3)+(180:4pt)$) {};
	\node[G1,label=left:$q$] (v4) at ($(ha4)+(-120:4pt)$) {};
	\node[G] (v5) at ($(ha3)-(180:4pt)$) {};		
	\node[G] (v6) at ($(ha4)-(-120:4pt)$) {};	
	\node[G] (v7) at (ha5) {};
	\draw[Ge] (v0)--(v1)--(v2)--(v3)--(v4)--(v5)--(v6)--(v7)--(v0);	
	\node at (1.5,-1.5) {\Large$\alpha$};

\begin{scope}[shift={(5.5,0)}]
	\dninegraph;
	\node[G,label=60:$v_3$] (v0) at (ha0) {};
	\node[G,label=90:$v_2$] (v1) at (ha1) {};
	\node[G,label=90:$v_1$] (v2) at ($(ha2)+(120:4pt)$) {};
	\node[G1,label=left:$q$] (v3) at ($(ha3)+(180:4pt)$) {};
	\node[G] (v4) at ($(ha2)-(120:4pt)$) {};
	\node[G] (v5) at ($(ha3)-(180:4pt)$) {};		
	\node[G] (v6) at (ha4) {};	
	\node[G] (v7) at (ha5) {};
	\draw[Ge] (v0)--(v1)--(v2)--(v3)--(v4)--(v5)--(v6)--(v7)--(v0);	
	\node at (1.5,-1.5) {\Large$\beta$};	
\end{scope}	

\begin{scope}[shift={(11,0)}]
	\dninegraph;	
	\node[G1] (r0) at (ha4) {};
	\node[G1] (r1) at (ha3) {};	
	\draw[Gve,thick,red,->] (r0) to (r1);
	\node[Gv] (g1) at ($(ha5)-(-60:5pt)$) {};
	\node[Gv] (g2) at ($(ha0)-(0:5pt)$) {};	
	\node[Gv] (g3) at ($(ha1)-(60:5pt)$) {};
	\node[Gv] (g4) at ($(ha2)-(120:5pt)$) {};		
	\draw[Gve,thick,green!80!black,->] (r0) to (g1) (g1) to (g2) (g2) to (g3) (g3) to (g4) (g4) to (r1); 	
	\node[Gv] (b1) at ($(ha5)+(-60:4pt)$) {};
	\node[Gv] (b2) at ($(ha0)-(0,4pt)$) {};	
	\node[Gv] (b3) at ($(hb0)-(0,4pt)$) {};	
	\node[Gv] (b4) at (hb2) {};	
	\node[Gv] (b5) at (hb1) {};	
	\node[Gv] (b6) at ($(hb0)+(0,4pt)$) {};				
	\node[Gv] (b7) at ($(ha0)+(0,4pt)$) {};		
	\node[Gv] (b8) at ($(ha1)+(60:4pt)$) {};
	\node[Gv] (b9) at ($(ha2)+(120:4pt)$) {};		
	\draw[Gve,thick,blue!80!black,->] (r0) to (b1) (b1) to (b2) (b2) to (b3) (b3) to (b4) (b4) to (b5) (b5) to (b6) (b6) to (b7) (b7) to (b8) (b8) to (b9) (b9) to (r1); 	
	\node at (1.5,-1.5) {\large$S(q)?$};	
\end{scope}	
\end{tikzpicture}


==> figFrozen.tex <==
\begin{tikzpicture}[scale=0.8]
\begin{scope}[shift={(-5.5,0)},scale=0.8]
	\dfivegraph;
	\node[G] (v0) at ($(ha0)+(0:6pt)$){};
	\node[G] (v1) at ($(ha1)+(72:6pt)$){};	
	\node[G] (v2) at ($(ha2)+(144:6pt)$){};
	\node[G] (v3) at ($(ha3)+(-144:6pt)$){};
	\node[G] (v4) at ($(ha4)+(-72:6pt)$){};	
	\node[G] (v5) at ($(ha0)-(0:6pt)$){};
	\node[G] (v6) at ($(ha1)-(72:6pt)$){};	
	\node[G] (v7) at ($(ha2)-(144:6pt)$){};
	\node[G] (v8) at ($(ha3)-(-144:6pt)$){};
	\node[G] (v9) at ($(ha4)-(-72:6pt)$){};
	\draw[Ge] (v0)--(v1)--(v2)--(v3)--(v4)--(v5)--(v6)--(v7)--(v8)--(v9)--(v0);
\end{scope}


	\dtenprimgraph;
	\node[G] (va0) at (ha0) {};
	\node[G] (va12) at ($(ha1)+(120:5pt)$) {};
	\node[G] (va13) at ($(ha1)+(-120:5pt)$) {};	
	\node[G] (va2) at (ha2) {};
	\node[G] (va3) at (ha3) {};	
	\draw[Ge] (va0)--(va12)--(va2)--(va3)--(va13)--(va0);	
	\node[G] (vb0) at (hb0) {};
	\node[G] (vb12) at ($(hb1)+(-120:5pt)$) {};
	\node[G] (vb13) at ($(hb1)+(120:5pt)$) {};	
	\node[G] (vb2) at (hb2) {};
	\node[G] (vb3) at (hb3) {};	
	\draw[Ge] (vb0)--(vb12)--(vb2)--(vb3)--(vb13)--(vb0);	
	\draw[Ge] (va0)--(vb0);
	
\begin{scope}[shift={(8,0)}]
	\dtenprimgraph;
	\node[G] (va0) at ($(ha1)+(60:5pt)$) {};
	\node[G] (va1) at ($(ha2)+(120:5pt)$) {};
	\node[G] (va2) at (ha3) {};
	\node[G] (va3) at ($(ha1)-(60:5pt)$) {};
	\node[G] (va4) at ($(ha2)-(120:5pt)$) {};					
	\draw[Ge] (va0)--(va1)--(va2)--(va3)--(va4)--(va0);
	\node[G] (va5) at (ha0) {};
	\node[G] (vb5) at (hb0) {};		
	\node[G] (vb0) at ($(hb1)-(60:5pt)$) {};
	\node[G] (vb1) at ($(hb2)-(120:5pt)$) {};
	\node[G] (vb2) at (hb3) {};
	\node[G] (vb3) at ($(hb1)+(60:5pt)$) {};
	\node[G] (vb4) at ($(hb2)+(120:5pt)$) {};					
	\draw[Ge] (vb0)--(vb1)--(vb2)--(vb3)--(vb4)--(vb0);	
	\draw[Ge] (va0)--(va5)--(vb5)--(vb0);
%	\node[G] (va0) at ($(ha0)+(90:5pt)$) {};
%	\node[G] (va12) at ($(ha1)+(120:5pt)$) {};
%	\node[G] (va13) at ($(ha1)+(-120:5pt)$) {};	
%	\node[G] (va2) at (ha2) {};
%	\node[G] (va3) at (ha3) {};	
%	\draw[Ge] (va0)--(va12)--(va2)--(va3)--(va13)--(va0);	
%	\node[G] (vb0) at  ($(hb0)+(-90:5pt)$) {};
%	\node[G] (vb12) at ($(hb1)+(-120:5pt)$) {};
%	\node[G] (vb13) at ($(hb1)+(120:5pt)$) {};	
%	\node[G] (vb2) at (hb2) {};
%	\node[G] (vb3) at (hb3) {};	
%	\draw[Ge] (vb0)--(vb12)--(vb2)--(vb3)--(vb13)--(vb0);	
%	\node[G] (va0p) at  ($(ha0)+(-90:5pt)$) {};	
%	\node[G] (vb0p) at  ($(hb0)+(90:5pt)$) {};	
%	\draw[Ge] (va0)--(vb0p)--(va0p)--(vb0);
\end{scope}	
\end{tikzpicture}


==> figGroupoid.tex <==
\begin{tikzpicture}[scale=0.7]
	\dfivegraph;
	
	\node[G1] (v1) at (ha2) {};
	\node[G] (v2) at (ha1) {};
	\node[G] (v3) at (ha0) {};
	\node[G1] (v4) at (ha4) {};
	\foreach \x [remember=\x as \lastx (initially 1)] in {2,...,4}
	{ \draw[Ge,->] (v\lastx)--(v\x); }	
	
\node at (2.1,0) {\Huge$\cdot$};	

\begin{scope}[shift={(4,0)}]
	\dfivegraph;
	
	\node[G1] (v1) at ($(ha4)-(-72:4pt)$) {};
	\node[G] (v2) at (ha0) {};
	\node[G] (v3) at (ha1) {};
	\node[G] (v4) at (ha2) {};
	\node[G] (v5) at (ha3) {};		
	\node[G1] (v6) at ($(ha4)+(-72:4pt)$) {};
	\foreach \x [remember=\x as \lastx (initially 1)] in {2,...,6}
	{ \draw[Ge,->] (v\lastx)--(v\x); }
\end{scope}

\node at (6.1,0) {\huge$=$};

\begin{scope}[shift={(8,0)}]
	\dfivegraph;
	
	\node[G1] (v1) at (ha2) {};
	\node[G] (v2) at (ha3) {};
	\node[G1] (v3) at (ha4) {};
	\foreach \x [remember=\x as \lastx (initially 1)] in {2,...,3}
	{ \draw[Ge,->] (v\lastx)--(v\x); }
\end{scope}	




\begin{scope}[shift={(0,-3.5)}]

	\dfivegraph;
	
	\node[G1] (v1) at (ha2) {};
	\node[G] (v2) at (ha3) {};
	\node[G1] (v3) at (ha4) {};
	\foreach \x [remember=\x as \lastx (initially 1)] in {2,...,3}
	{ \draw[Ge,->] (v\lastx)--(v\x); }

\node at (2.1,0) {\Huge$\cdot$};

\begin{scope}[shift={(4,0)}]
	\dfivegraph;
	
	\node[G1] (v1) at ($(ha4)-(-72:4pt)$) {};
	\node[G] (v2) at (ha0) {};
	\node[G] (v3) at (ha1) {};
	\node[G] (v4) at (ha2) {};
	\node[G] (v5) at (ha3) {};		
	\node[G1] (v6) at ($(ha4)+(-72:4pt)$) {};
	\foreach \x [remember=\x as \lastx (initially 1)] in {2,...,6}
	{ \draw[Ge,->] (v\lastx)--(v\x); }
\end{scope}

\node at (6.1,0) {\huge$=$};

\begin{scope}[shift={(8,0)}]
	\dfivegraph;
	
	\node[G1] (v1) at ($(ha2)-(144:4pt)$) {};
	\node[G] (v2) at ($(ha3)-(-144:4pt)$) {};
	\node[G] (v3) at ($(ha4)-(-72:4pt)$) {};
	\node[G] (v4) at (ha0) {};
	\node[G] (v5) at (ha1) {};
	\node[G] (v6) at ($(ha2)+(144:4pt)$) {};
	\node[G] (v7) at ($(ha3)+(-144:4pt)$) {};
	\node[G1] (v8) at ($(ha4)+(-72:4pt)$) {};
	\foreach \x [remember=\x as \lastx (initially 1)] in {2,...,8}
	{ \draw[Ge,->] (v\lastx)--(v\x); }
\end{scope}	

\end{scope}	
\end{tikzpicture}


==> figHom.tex <==
\begin{tikzpicture}[scale=0.6]
	\begin{scope}[shift={(-4,0)}]
		\node[G] (w5) at (0:1) {};	
		\node[G] (w1) at (72:1) {};
		\node[G] (w2) at (144:1) {};
		\node[G1] (w3) at (-144:1) {};
		\node[G] (w4) at (-72:1) {};						
		\draw (w5)--(w1)--(w2)--(w3)--(w4)--(w5);
	\end{scope}		
		
	\draw[->,very thick] (-2.5,0) -- (-1.5,0);		
		
	\node[H] (r) at (0:1.3) {};
	\node[H] (g) at (120:1.3) {};
	\node[H] (b) at (240:1.3) {};	
	\draw[He] (r.center)--(g.center) (g.center)--(b.center) (b.center)--(r.center);
	\node[H,dred] (r) at (0:1.3) {};	
	\node[H,dgreen] (g) at (120:1.3) {};
	\node[H,dblue] (b) at (240:1.3) {};			
\end{tikzpicture}


\begin{tikzpicture}[scale=0.8]
	

\begin{scope}[shift={(0,0)}]	
	\node[H] (r) at (0:1.3) {};
	\node[H] (g) at (120:1.3) {};
	\node[H] (b) at (240:1.3) {};	
	\draw[He] (r.center)--(g.center) (g.center)--(b.center) (b.center)--(r.center);
	\node[H,dred] (r) at (0:1.3) {};	
	\node[H,dgreen] (g) at (120:1.3) {};
	\node[H,dblue] (b) at (240:1.3) {};		
	\node[G] (v1) at ($(r)+(0:5pt)$) {};
	\node[G] (v2) at ($(g)+(100:5pt)$) {};
	\node[G1] (v3) at ($(b)+(200:4pt)$) {};
	\node[G] (v4) at ($(r)+(0:-6pt)$) {};
	\node[G] (v5) at ($(g)+(120:-6pt)$) {};			
	\draw[Ge] (v1)--(v2)--(v3)--(v4)--(v5)--(v1);
	
	\begin{scope}[shift={(0,3)}]
		\node[v,dgreen] (w5) at (0:1) {};	
		\node[v,dred] (w1) at (72:1) {};
		\node[v,dgreen] (w2) at (144:1) {};
		\node[v1,dblue] (w3) at (-144:1) {};
		\node[v,dred] (w4) at (-72:1) {};						
		\draw (w5)--(w1)--(w2)--(w3)--(w4)--(w5);
	\end{scope}
\end{scope}

\begin{scope}[shift={(3.3,0)}]	
	\node[H] (r) at (0:1.3) {};
	\node[H] (g) at (120:1.3) {};
	\node[H] (b) at (240:1.3) {};	
	\draw[He] (r.center)--(g.center) (g.center)--(b.center) (b.center)--(r.center);
	\node[H,dred] (r) at (0:1.3) {};	
	\node[H,dgreen] (g) at (120:1.3) {};
	\node[H,dblue] (b) at (240:1.3) {};		
	\node[G] (v1) at ($(r)+(0:5pt)$) {};
	\node[G] (v2) at ($(g)+(100:5pt)$) {};
	\node[G1] (v3) at ($(b)+(200:4pt)$) {};
	\node[G] (v4) at ($(r)+(0:-6pt)$) {};
	\node[G] (v5) at ($(b)+(120:-6pt)$) {};			
	\draw[Ge] (v1)--(v2)--(v3)--(v4)--(v5)--(v1);
	
	\begin{scope}[shift={(0,3)}]
		\node[v,dblue] (w5) at (0:1) {};	
		\node[v,dred] (w1) at (72:1) {};
		\node[v,dgreen] (w2) at (144:1) {};
		\node[v1,dblue] (w3) at (-144:1) {};
		\node[v,dred] (w4) at (-72:1) {};						
		\draw (w5)--(w1)--(w2)--(w3)--(w4)--(w5);
	\end{scope}	
\end{scope}

\begin{scope}[shift={(6.6,0)}]	
	\node[H] (r) at (0:1.3) {};
	\node[H] (g) at (120:1.3) {};
	\node[H] (b) at (240:1.3) {};	
	\draw[He] (r.center)--(g.center) (g.center)--(b.center) (b.center)--(r.center);
	\node[H,dred] (r) at (0:1.3) {};	
	\node[H,dgreen] (g) at (120:1.3) {};
	\node[H,dblue] (b) at (240:1.3) {};			
	\node[G] (v1) at ($(r)+(0:5pt)$) {};
	\node[G] (v2) at ($(g)+(100:5pt)$) {};
	\node[G1] (v3) at ($(b)+(200:4pt)$) {};
	\node[G] (v4) at ($(g)+(120:-7pt)$) {};
	\node[G] (v5) at ($(b)+(120:-6pt)$) {};			
	\draw[Ge] (v1)--(v2)--(v3)--(v4)--(v5)--(v1);
	
	\begin{scope}[shift={(0,3)}]
		\node[v,dblue] (w5) at (0:1) {};	
		\node[v,dred] (w1) at (72:1) {};
		\node[v,dgreen] (w2) at (144:1) {};
		\node[v1,dblue] (w3) at (-144:1) {};
		\node[v,dgreen] (w4) at (-72:1) {};						
		\draw (w5)--(w1)--(w2)--(w3)--(w4)--(w5);
	\end{scope}		
\end{scope}

\begin{scope}[shift={(9.9,0)}]	
	\node[H] (r) at (0:1.3) {};
	\node[H] (g) at (120:1.3) {};
	\node[H] (b) at (240:1.3) {};	
	\draw[He] (r.center)--(g.center) (g.center)--(b.center) (b.center)--(r.center);
	\node[H,dred] (r) at (0:1.3) {};	
	\node[H,dgreen] (g) at (120:1.3) {};
	\node[H,dblue] (b) at (240:1.3) {};		
	\node[G] (v1) at ($(r)+(0:5pt)$) {};
	\node[G] (v2) at ($(g)+(100:5pt)$) {};
	\node[G1] (v3) at ($(r)+(0:-6pt)$) {};
	\node[G] (v4) at ($(g)+(120:-7pt)$) {};
	\node[G] (v5) at ($(b)+(120:-6pt)$) {};			
	\draw[Ge] (v1)--(v2)--(v3)--(v4)--(v5)--(v1);
	
	\begin{scope}[shift={(0,3)}]
		\node[v,dblue] (w5) at (0:1) {};	
		\node[v,dred] (w1) at (72:1) {};
		\node[v,dgreen] (w2) at (144:1) {};
		\node[v1,dred] (w3) at (-144:1) {};
		\node[v,dgreen] (w4) at (-72:1) {};						
		\draw (w5)--(w1)--(w2)--(w3)--(w4)--(w5);
	\end{scope}		
\end{scope}
\end{tikzpicture}


==> figReducing.tex <==
\begin{tikzpicture}[scale=0.8]
	\dtengraph;
	
	\node[G1] (v1) at (ha2) {};
	\node[G] (v2) at (ha1) {};
	\node[G] (v3) at ($(ha0)+(-3pt,7pt)$) {};
	\node[G] (v4) at ($(hb0)+(0pt,7pt)$) {};
	\node[G] (v5) at ($(hb4)+(-72:-4pt)$) {};
	\node[G] (v6) at ($(hb3)+(-144:-4pt)$) {};
	\node[G] (v7) at ($(hb2)+(144:-4pt)$) {};
	\node[G] (v8) at ($(hb1)+(72:-4pt)$) {};
	\node[G] (v9) at ($(hb0)+(2pt,-7pt)$) {};
	\node[G] (v10) at ($(ha0)+(2pt,-5pt)$) {};
	\node[G] (v11) at ($(hb0)+(4pt,-3pt)$) {};
	\node[G] (v12) at ($(hb1)+(72:4pt)$) {};
	\node[G] (v13) at ($(hb2)+(144:4pt)$) {};
	\node[G] (v14) at ($(hb3)+(-144:4pt)$) {};
	\node[G] (v15) at ($(hb4)+(-72:4pt)$) {};
	\node[G] (v16) at ($(hb0)+(2pt,2pt)$) {};
	\node[G] (v17) at ($(ha0)+(-3pt,-0pt)$) {};
	\node[G1] (v18) at (ha4) {};					
	\foreach \x [remember=\x as \lastx (initially 1)] in {2,...,18}
	{ \draw[Ge,->] (v\lastx)--(v\x); }
	
\begin{scope}[shift={(7.5,0)}]
	\dtengraph;

	\node[G1] (v1) at (ha2) {};
	\node[G] (v2) at ($(ha1)+(0pt,-5pt)$) {};
	\node[G] (v3) at ($(ha0)+(-6pt,1pt)$) {};
	\node[G] (v4) at ($(ha1)+(2pt,4pt)$) {};
	\node[G] (v5) at ($(ha0)+(72:4pt)$) {};
	\node[G] (v6) at ($(hb0)+(0,4pt)$) {};
	\node[G] (v7) at ($(hb4)+(108:5pt)$) {};
	\node[G] (v8) at ($(hb3)+(72:4pt)$) {};
	\node[G] (v9) at ($(hb4)+(108:0pt)$) {};
	\node[G] (v10) at ($(hb0)+(4pt,-1pt)$) {};
	\node[G] (v11) at ($(hb1)+(-108:-4pt)$) {};
	\node[G] (v12) at ($(hb2)+(-36:-4pt)$) {};
	\node[G] (v13) at ($(hb3)+(-3pt,-4pt)$) {};
	\node[G] (v14) at ($(hb4)+(128:-6pt)$) {};
	\node[G] (v15) at ($(hb3)+(4pt,-2pt)$) {};
	\node[G] (v16) at ($(hb2)+(-36:4pt)$) {};
	\node[G] (v17) at ($(hb1)+(-108:4pt)$) {};
	\node[G] (v18) at ($(hb0)+(-2pt,-5pt)$) {};	
	\node[G] (v19) at ($(ha0)+(2pt,-5pt)$) {};	
	\node[G] (v20) at ($(ha4)+(-72:4pt)$) {};	
	\node[G] (v21) at ($(ha3)+(0pt,-0pt)$) {};		
	\node[G1] (v22) at ($(ha4)+(-72:-4pt)$) {};					
	\foreach \x [remember=\x as \lastx (initially 1)] in {2,...,22}
	{ \draw[Ge,->] (v\lastx)--(v\x); }	
\end{scope}

\begin{scope}[shift={(0,-3.6)}]
	\dtengraph;
	
	\node[G1] (v1) at (ha2) {};
	\node[G] (v2) at (ha1) {};
	\node[G] (v3) at (ha0) {};
	\node[G1] (v4) at (ha4) {};
	\foreach \x [remember=\x as \lastx (initially 1)] in {2,...,4}
	{ \draw[Ge,->] (v\lastx)--(v\x); }
		
\begin{scope}[shift={(7.5,0)}]
	\dtengraph;
	
	\node[G1] (v1) at (ha2) {};
	\node[G] (v2) at (ha1) {};
	\node[G] (v3) at ($(ha0)+(0pt,4pt)$) {};
	\node[G] (v4) at ($(hb0)+(0pt,4pt)$) {};
	\node[G] (v5) at (hb4) {};
	\node[G] (v6) at (hb3) {};
	\node[G] (v7) at (hb2) {};
	\node[G] (v8) at (hb1) {};
	\node[G] (v9) at ($(hb0)-(0pt,4pt)$)  {};						
	\node[G] (v10) at ($(ha0)-(0pt,4pt)$)  {};							
	\node[G1] (v11) at (ha4) {};
	\foreach \x [remember=\x as \lastx (initially 1)] in {2,...,11}
	{ \draw[Ge,->] (v\lastx)--(v\x); }
\end{scope}

\end{scope}

\draw[thick,->,decorate,decoration=snake] (0.6,-1) -- (0.6,-2.1);
\draw[thick,->,decorate,decoration=snake] (4.7,-1) -- (3.90,-2.3);

%\begin{scope}[shift={(0,-3.5)}]
%	\dtengraph;
%	
%	\node[G1] (v1) at (ha2) {};
%	\node[G] (v2) at (ha3) {};
%	\node[G1] (v3) at (ha4) {};
%	\foreach \x [remember=\x as \lastx (initially 1)] in {2,...,3}
%	{ \draw[Ge,->] (v\lastx)--(v\x); }
%		
%\begin{scope}[shift={(7.5,0)}]
%	\dtengraph;
%	
%	\node[G1] (v1) at ($(ha2)-(144:4pt)$) {};
%	\node[G] (v2) at ($(ha3)-(-144:4pt)$) {};
%	\node[G] (v3) at ($(ha4)-(-72:4pt)$) {};
%	\node[G] (v4) at (ha0) {};
%	\node[G] (v5) at (ha1) {};
%	\node[G] (v6) at ($(ha2)+(144:4pt)$) {};
%	\node[G] (v7) at ($(ha3)+(-144:4pt)$) {};
%	\node[G1] (v8) at ($(ha4)+(-72:4pt)$) {};
%	\foreach \x [remember=\x as \lastx (initially 1)] in {2,...,8}
%	{ \draw[Ge,->] (v\lastx)--(v\x); }
%\end{scope}
%\end{scope}
\end{tikzpicture}


==> figTopology.tex <==
\begin{tikzpicture}[scale=0.6]
\begin{scope}[yscale=-1]
	\dtengraph;	
	\node[G1,label=below:$u$] (v0) at (ha4) {};
	\node[G] (v1) at (ha0) {};	
	\node[G] (v2) at (ha1) {};		
	\node[G,label=below:$v$] (v3) at (ha2) {};
	\draw[Ge] (v0)--(v1)--(v2)--(v3);
	\node at (0.65,-2) {\Large$\alpha$};
	
\begin{scope}[shift={(7.7,0)}]
	\dtengraph;
	\node[G1,label=below:$u$] (v0) at (hb4) {};
	\node[G] (v1) at ($(hb3)-(36:5pt)$) {};	
	\node[G] (v2) at (hb2) {};
	\node[G,label=right:$v$] (v3) at ($(hb3)+(36:5pt)$) {};	
	\draw[Ge] (v0)--(v1)--(v2)--(v3);	
	\node at (0.65,-2) {\Large$\beta$};	
\end{scope}	

\begin{scope}[shift={(16,0)}]
	\dtengraph;
	\node[G1] (u0) at (ha4) {};
	\node[Gv] (u1) at (ha0) {};	
	\node[Gv] (u2) at (hb0) {};	
	\node[Gv] (u3) at (hb1) {};	
	\node[Gv] (u4) at (hb2) {};	
	\node[Gv] (u5) at (hb3) {};	
	\node[G1] (u6) at (hb4) {};
	\draw[Gve] (u0)--(u1)--(u2)--(u3)--(u4)--(u5)--(u6);
	\node at (0.65,-2) {\large$S(u)$};		
\end{scope}	

\begin{scope}[shift={(16,5)}]
	\dtengraph;
	\node[G] (v0) at (ha2) {};
	\node[Gv] (v1) at (ha1) {};	
	\node[Gv] (v2) at (ha0) {};	
	\node[Gv] (v3) at (hb0) {};	
	\node[Gv] (v4) at (hb1) {};	
	\node[Gv] (v5) at (hb2) {};	
	\node[G] (v6) at (hb3) {};
	\draw[Gve] (v0)--(v1)--(v2)--(v3)--(v4)--(v5)--(v6);
	\node at (0.65,-2) {\large$S(v)$};		
\end{scope}	

\begin{scope}[shift={(8,5)}]
	\dtengraph;
	\node[G1] (a0) at (ha4) {};
	\node[G] (a1) at ($(ha0)-(0:6pt)$) {};	
	\node[G] (a2) at ($(ha1)-(72:6pt)$) {};		
	\node[G] (a3) at (ha2) {};
	\draw[Ge] (a0)--(a1)--(a2)--(a3);	
	\node[G1] (b0) at (hb4) {};
	\node[G] (b1) at ($(hb3)+(36:5pt)$) {};	
	\node[G] (b2) at (hb2) {};
	\node[G] (b3) at ($(hb3)-(36:6pt)$) {};	
	\draw[Ge] (b0)--(b1)--(b2)--(b3);		
	\node[G1] (u0) at (ha4) {};
	\node[Gv] (u1) at ($(ha0)+(-72:6pt)$) {};	
	\node[Gv] (u2) at ($(hb0)+(0,-3pt)$) {};	
	\node[Gv] (u3) at ($(hb1)+(0,-3pt)$) {};	
	\node[Gv] (u4) at ($(hb2)+(-36:8pt)$) {};	
	\node[Gv] (u5) at ($(hb3)+(36:11pt)$) {};	
	\node[G1] (u6) at (hb4) {};
	\draw[Gve] (u0)--(u1)--(u2)--(u3)--(u4)--(u5)--(u6);
	\node[G] (v0) at (ha2) {};
	\node[Gv] (v1) at ($(ha1)+(72:6pt)$) {};	
	\node[Gv] (v2) at ($(ha0)+(72:6pt)$) {};	
	\node[Gv] (v3) at ($(hb0)+(0,3pt)$) {};	
	\node[Gv] (v4) at ($(hb1)+(0,3pt)$) {};	
	\node[Gv] (v5) at ($(hb2)-(-36:7pt)$) {};	
%	\node[G] (v6) at (b3.center) {};
	\draw[Gve] (v0)--(v1)--(v2)--(v3)--(v4)--(v5)--(b3);
%	\node at (0.65,-2) {all};		
	\fill[draw=none,shade,top color=blue!25,bottom color=blue!25,middle color=blue!15] (ha4.center) to (a1.center) to (a2.center) to (ha2.center) to (v1.center) to (v2.center) to (v3.center) to (v4.center) to (v5.center) to (b3.center) to (b2.center) to (b1.center) to (hb4.center) to (u5.center) to (u4.center) to (u3.center) to (u2.center) to (u1.center) to (ha4.center);

	\node[G1] (a0) at (ha4) {};
	\node[G] (a1) at ($(ha0)-(0:6pt)$) {};	
	\node[G] (a2) at ($(ha1)-(72:6pt)$) {};		
	\node[G] (a3) at (ha2) {};
	\draw[Ge] (a0)--(a1)--(a2)--(a3);	
	\node[G1] (b0) at (hb4) {};
	\node[G] (b1) at ($(hb3)+(36:5pt)$) {};	
	\node[G] (b2) at (hb2) {};
	\node[G] (b3) at ($(hb3)-(36:6pt)$) {};	
	\draw[Ge] (b0)--(b1)--(b2)--(b3);		
	\node[G1] (u0) at (ha4) {};
	\node[Gv] (u1) at ($(ha0)+(-72:6pt)$) {};	
	\node[Gv] (u2) at ($(hb0)+(0,-3pt)$) {};	
	\node[Gv] (u3) at ($(hb1)+(0,-3pt)$) {};	
	\node[Gv] (u4) at ($(hb2)+(-36:8pt)$) {};	
	\node[Gv] (u5) at ($(hb3)+(36:11pt)$) {};	
	\node[G1] (u6) at (hb4) {};
	\draw[Gve] (u0)--(u1)--(u2)--(u3)--(u4)--(u5)--(u6);
	\node[G] (v0) at (ha2) {};
	\node[Gv] (v1) at ($(ha1)+(72:6pt)$) {};	
	\node[Gv] (v2) at ($(ha0)+(72:6pt)$) {};	
	\node[Gv] (v3) at ($(hb0)+(0,3pt)$) {};	
	\node[Gv] (v4) at ($(hb1)+(0,3pt)$) {};	
	\node[Gv] (v5) at ($(hb2)-(-36:7pt)$) {};	
%	\node[G] (v6) at (b3.center) {};
	\draw[Gve] (v0)--(v1)--(v2)--(v3)--(v4)--(v5)--(b3);       
\end{scope}	
\end{scope}

\begin{scope}[shift={(-2.8,-3.5)},xscale=-2.3,yscale=1.1,rotate=-90]
 \node[inner sep=0pt] (b0) at (2,0) {};
 \node[inner sep=0pt] (b1) at (2,-2.4) {};
 \node[inner sep=0pt] (c0) at (3,-0.5) {};
 \node[inner sep=0pt] (c1) at (3,-2.9) {};
 \node[G1] (a1) at (0,-2.4) {};  
  
 \path[draw=blue!10,fill,shade,top color=white,bottom color=blue!10,middle color=blue!20] (0,0) to[out=-60,in=60] (0,-1.2) to[out=-120,in=120] (a1)
	 to (1,-2.9) to (b1.center)
	 to (2,-1.2) to (b0.center)
	 to (1,-0.5) to (0,0);  
 \path[draw=blue!10,fill,shade,top color=blue!10,bottom color=blue!20] (b0.center) to (2,-1.2) to (b1.center)
	 to (c1.center)
	 to[out=140,in=-120] (3,-1.7) to[out=60,in=-60] (c0)
	 to (b0.center);
	 
 \node[G1,label={[shift={(-4pt,4pt)}]right:\small$\alpha(u)$}] at (0,0) {};	 
 \node at (-.5,-1.2) {$S(u)$};
 \node at (3.5,-1.7) {$S(v)$}; 
 \node at (2,-0.5) {$\alpha(W)$};  
 \node at (2,-3) {$\beta(W)$};  	 
 \node[G1] (a1) at (0,-2.4) {}; 
	 
 \draw[Gve,->,arrows={-latex}] (0,0) to[out=-60,in=60] (0,-1.2) to[out=-120,in=120] (a1);
 \draw[Ge,->,arrows={-latex}] (0,-2.4) to (1,-2.9) to (2,-2.4) to (c1);
 \draw[Gve,->,arrows={-latex}] (c0) to[out=-60,in=60] (3,-1.7) to[out=-120,in=140] (c1); 
 \draw[Ge,->,arrows={-latex}] (0,0) to (1,-0.5) to (2,0) to (c0);
\end{scope}
\end{tikzpicture}


==> figValid.tex <==
\begin{tikzpicture}[scale=0.8]
\begin{scope}[shift={(0,0)},scale=0.8,rotate=-90]
	\dtengraph;
	\node[G] (v0) at ($(ha0)+(0:6pt)$){};
	\node[G] (v1) at ($(ha1)+(72:6pt)$){};	
	\node[G] (v2) at ($(ha2)+(144:6pt)$){};
	\node[G] (v3) at ($(ha3)+(-144:6pt)$){};
	\node[G] (v4) at ($(ha4)+(-72:6pt)$){};	
	\node[G] (v5) at ($(ha0)-(0:6pt)$){};
	\node[G] (v6) at ($(ha1)-(72:6pt)$){};	
	\node[G] (v7) at ($(ha2)-(144:6pt)$){};
	\node[G] (v8) at ($(ha3)-(-144:6pt)$){};
	\node[G] (v9) at ($(ha4)-(-72:6pt)$){};
	\draw[Ge] (v0)--(v1)--(v2)--(v3)--(v4)--(v5)--(v6)--(v7)--(v8)--(v9)--(v0);
	\node[G] (v10) at (hb0) {};
	\node[G1,label=left:$q$] (v11) at (hb1) {};
	\draw[Ge] (v0)--(v10)--(v11);	
	\node at (4.5,0) {\Large$\alpha$};
\end{scope}

\begin{scope}[shift={(3,0)},scale=0.8,rotate=-90]
	\dtengraph;
	\node[G] (v0) at ($(ha0)+(0:6pt)$){};
	\node[G] (v1) at ($(ha1)+(72:6pt)$){};	
	\node[G] (v2) at ($(ha2)+(144:6pt)$){};
	\node[G] (v3) at ($(ha3)+(-144:6pt)$){};
	\node[G] (v4) at ($(ha4)+(-72:6pt)$){};	
	\node[G] (v5) at ($(ha0)-(0:6pt)$){};
	\node[G] (v6) at ($(ha1)-(72:6pt)$){};	
	\node[G] (v7) at ($(ha2)-(144:6pt)$){};
	\node[G] (v8) at ($(ha3)-(-144:6pt)$){};
	\node[G] (v9) at ($(ha4)-(-72:6pt)$){};
	\draw[Ge] (v0)--(v1)--(v2)--(v3)--(v4)--(v5)--(v6)--(v7)--(v8)--(v9)--(v0);
	\node[G] (v10) at (hb0) {};
	\node[G1] (v11) at (hb4) {};
	\draw[Ge] (v0)--(v10)--(v11);
	\node at (4.5,0) {\Large$\beta$};		
\end{scope}

\begin{scope}[shift={(6,0)},scale=0.8,rotate=-90]
	\dtengraph;
	\node[G] (v0) at ($(ha0)+(90:5pt)$){};
	\node[G] (v1) at (ha1){};	
	\node[G] (v2) at (ha2){};
	\node[G] (v3) at (ha3){};
	\node[G] (v4) at (ha4){};	
	\node[G] (v5) at ($(ha0)-(90:5pt)$){};	
	\node[G] (v6) at ($(hb0)-(90:5pt)$) {};
	\node[G1] (v7) at (hb1) {};
	\node[G] (v8) at ($(hb0)+(90:5pt)$) {};	
	\draw[Gve,->] (v8)--(v0)--(v1)--(v2)--(v3)--(v4)--(v5)--(v6)--(v7)--(v8);
	\node at (4.5,0) {\Large$R$};	
\end{scope}

\begin{scope}[shift={(9,0)},scale=0.8,rotate=-90]
	\dtengraph;
	\node[G1] (v0) at (hb1){};
	\node[Gv] (v1) at (hb0){};	
	\node[G1] (v2) at (hb4){};
	\draw[Gve,->] (v0) to (v1) (v1) to (v2);
	\node at (4.5,0) {\Large$P$};	
\end{scope}

\begin{scope}[shift={(12,0)},scale=0.8,rotate=-90]
	\dtengraph;
	\node[G1] (v0) at (hb4) {};	
	\node[Gv] (v1) at ($(hb0)+(90:5pt)$) {};		
	\node[Gv] (v2) at ($(ha0)+(90:5pt)$){};
	\node[Gv] (v3) at (ha1){};	
	\node[Gv] (v4) at (ha2){};
	\node[Gv] (v5) at (ha3){};
	\node[Gv] (v6) at (ha4){};	
	\node[Gv] (v7) at ($(ha0)-(90:5pt)$){};	
	\node[Gv] (v8) at ($(hb0)-(90:5pt)$) {};
	\node[G1] (v9) at (hb1) {};
	\foreach \x [remember=\x as \lastx (initially 0)] in {1,...,9}
	{ \draw[Gve,->] (v\x) to (v\lastx); }
	\node at (4.5,0) {\Large$R^{-1}\cdot P$};	
\end{scope}
\end{tikzpicture}


==> figVertexWalk.tex <==
\begin{tikzpicture}[scale=0.6]
\begin{scope}[yscale=-1]
	\dtengraph;	
	\node[G1,label=below:$q$] (v0) at (ha4) {};
	\node[G] (v1) at (ha0) {};	
	\draw[Ge] (v0)--(v1);
	\node at (0.65,+2) {\Large$\alpha$};
	
\begin{scope}[shift={(7.7,0)}]
	\dtengraph;
	\node[G1,label=below:$q$] (v0) at (hb4) {};
	\node[G] (v1) at (hb3) {};	
	\draw[Ge] (v0)--(v1);	
	\node at (0.65,+2) {\Large$\beta$};	
\end{scope}	

\begin{scope}[shift={(16,0)}]
	\dtengraph;
	\node[G1] (v0) at (ha4) {};
	\node[Gv] (v1) at (ha0) {};	
	\node[Gv] (v2) at (hb0) {};	
	\node[Gv] (v3) at (hb1) {};	
	\node[Gv] (v4) at (hb2) {};	
	\node[Gv] (v5) at (hb3) {};	
	\node[G1] (v6) at (hb4) {};
	\draw[Gve] (v0)--(v1)--(v2)--(v3)--(v4)--(v5)--(v6);
	\node at (0.65,+2) {\large$S(q)$};		
\end{scope}	
\end{scope}
\end{tikzpicture}

